Executable Decision Circuits of Multimodal Large Language Models

Multimodal large language models (MLLMs) typically execute their full computation even for discrete visual decisions. To investigate the computation that reproduces visual decisions and its internal structure, we extract standalone decision circuits from MLLMs. With the original model weights fixed, we selectively retain attention and MLP updates by token role and mean-ablate removed updates using precomputed role-wise means. To preserve image-dependent decisions, we additionally use the original model's responses to image interventions as a learning signal. Across five models and four benchmarks, the extracted circuits largely reproduce the original models' decisions on the target tasks while reducing language-model FLOPs by up to 95.9%. On Qwen3-VL-8B, for 16 decisions per image, the circuits accelerate language-model inference by up to 10.9x and end-to-end inference, including vision encoding, by up to 2.7x. Circuit analysis reveals that retained updates occupy different depths according to token role, while retained image-to-image reads vary across tasks and models. The same extracted circuits enable both analysis of the computational structure that reproduces visual decisions and practical inference acceleration.

==> fig/attn_exec.tex <==
\includegraphics[width=\textwidth]{img/attn_exec_v5.pdf}
\caption{\textbf{One attention step of the executor} (\qwen{2B}; illustrative head and read gates after read selection).
(1) Only Q and R retain query heads. Each uses the corresponding columns of $W_q$.
(2) Q reads the image tokens I, so their keys and values are computed even though I has no query heads. S is cached, and V and T are skipped because neither query role reads them. Grouped-query attention uses only the KV heads associated with retained query heads.
(3) The executor masks closed reads over the computed keys (e.g., R reading I) and applies the causal mask. Softmax over the permitted scores weights the values to produce $o$.
(4) The retained rows of $W_o$ project $o$. Each updated role also receives its precomputed bias $b_r$ from the removed heads. For I, V and T, this bias is the entire update.}
\label{fig:attn_exec}


==> fig/attribution_maps.tex <==
\includegraphics[width=0.92\textwidth]{img/attribution_maps_2b.pdf}
\caption{\textbf{Attribution maps and executable circuits} (\qwen{2B}, $\tol=0.25$; rows: roles, columns: layers).
(a) AP-IG importance of the (head, role) gates~\cite{hanna2024eapig}; (b) KL change when one (head, role) output is patched from another image; (c) the same with its role mean (in the full
model);
(d) heads kept by our circuit (dots: MLP kept).  (a)--(c) sum over the heads of a layer, relative to each map's maximum.
The size of circuits built from these rankings is compared in \cref{fig:ranking}.}
\label{fig:attribution_maps}


==> fig/mlp_exec.tex <==
\includegraphics[width=\textwidth]{img/mlp_exec_v2.pdf}
\caption{\textbf{One MLP step of the executor} (\qwen{2B} shapes; MLP kept for Q and R, removed for I, V and T).
The executor normalizes the residual rows for Q and R and computes their retained neurons. The neuron set is shared across active roles within each layer and zero-padded to a multiple of 128 for matrix products.
For each role, $b_r$ is $W_\mathrm{down}$ applied to the precomputed role mean of the removed neurons, or to the mean of all neurons if the MLP is removed. The update $\Delta h$ is added to the residual stream.}
\label{fig:mlp_exec}


==> fig/ranking.tex <==
\includegraphics[width=0.92\textwidth]{img/ranking_2b.pdf}
\caption{\textbf{Importance-based selection versus learned circuits.}
Test KL versus retained FLOPs on four tasks with \qwen{2B}
($N=16$).
Each curve progressively retains more components in importance order.
AP-IG ranks role-specific heads and neurons.
Patching ranks both attention heads and whole MLP blocks separately for each role.
Patching (neurons) follows the same block ranking but adds
neurons within each block in AP-IG order.
All selections are converted to our circuit structure:
role-specific heads and MLP blocks, with neurons shared across roles.
A selected neuron therefore runs in every role whose MLP block is retained.
All methods use the same role means, validation split, and FLOPs accounting.
{Hollow markers indicate the selected circuits satisfying validation
KL $\le 0.25$}; blue points show our circuits at
$\tol=0.25$ and $0.15$.
FLOPs are percentages of the full model.}
\label{fig:ranking}

